Massless $p2$-brane modes and the critical line

We consider a $p2$-brane model as a theory of maps from the vertices of the Bruhat-Tits tree times $\mathbb{Z}$ into $\mathbb{R}^d$. We show that in order for the worldsheet time evolution to be unitary, a certain spectral parameter of the model must localize at special loci in the complex plane, which include the (0,1) interval and the critical line of real part $1/2$. The excitations of the model are supported at these loci, with commutation relations closely resembling those of the usual bosonic string. We show that the usual Hamiltonian, momentum, and angular momentum are conserved quantities, and the Poincar\'e algebra is obeyed. Assuming an Euler product relation for the spectrum, the Riemann zeta zeros on the critical line have spectral interpretation as the massless photon and graviton in the Archimedean theory.

==> fig1_O_inf_i_rel_pos.tex <==
\begin{tikzpicture}[scale=0.7]
		\node [style=simpletoo] (0) at (-6, -0) {};
		\node [style=simpletoo] (1) at (-5, 2) {};
		\node [style=simpletoo] (4) at (-4, 4) {};
		\node [style=simpletoo] (2) at (-3, -0) {};
		\node [style=simpletoo] (3) at (-1, 4) {};
		\node [style=simpletoo] (5) at (0, -0) {};
		\node [style=simpletoo] (6) at (2, 4) {};
		\node [style=simpletoo] (7) at (1, 2) {};
		\node [style=simpletoo] (8) at (3, -0) {};
		\node [style=simpletoo] (9) at (5, 4) {};
		\node [style=simpletoo] (10) at (4, 2) {};
		\node [style=simpletoo] (11) at (5, -0) {};
		\node [style=none] (12) at (-6, -0.5) {$\infty$};
		\node [style=none] (13) at (-3, -0.5) {$\infty$};
		\node [style=none] (14) at (0, -0.5) {$\infty$};
		\node [style=none] (15) at (3, -0.5) {$\infty$};
		\node [style=none] (16) at (5, -0.5) {$i$};
		\node [style=none] (17) at (-4, 4.5) {$i=i'$};
		\node [style=none] (18) at (-1, 4.5) {$i=i'=O$};
		\node [style=none] (19) at (2, 4.5) {$O$};
		\node [style=none] (20) at (5, 4.5) {$O$};
		\node [style=none] (21) at (-5.5, 2) {$O$};
		\node [style=none] (22) at (0, 2) {$i=i'$};
		\node [style=none] (23) at (4.5, 2) {$i'$};
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (4.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (5.center) to (7.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (8.center) to (10.center);
		\draw [style=simple] (10.center) to (9.center);
		\draw [style=simple] (10.center) to (11.center);
\end{tikzpicture}


==> fig2_tree_bracket_vals.tex <==
\begin{tikzpicture}[scale=0.65]

\tikzmath{
\r=2;
\eps=0.5;
\cossin45=0.707107;
}

\node [style=simplesq] (lev1vert0) at (0, \r*2) {};
\node [style=simplesq] (lev1vert1) at (\r*\cossin45, \r+\r*\cossin45) {};
\node [style=simplesq] (lev1vert2) at (-\r*\cossin45, \r+\r*\cossin45) {};

\node [style=simplestar] (lev0vert0) at (0, \r) {};
\node [style=simplestar] (lev0vert1) at (\r*\cossin45, \r*\cossin45) {};
\node [style=simplestar] (lev0vert2) at (-\r*\cossin45, \r*\cossin45) {};

\node [style=simplecirc] (levm1vert0) at (0, 0) {};
\node [style=simplecirc] (levm1vert1) at (\r*\cossin45, -\r+\r*\cossin45) {};
\node [style=simplecirc] (levm1vert2) at (-\r*\cossin45, -\r+\r*\cossin45) {};

\node [style=simplesq] (levm1vert3) at (2*\r*\cossin45, 2*\r*\cossin45) {};
\node [style=simplesq] (levm1vert4) at (\r*\cossin45+\r*0.382683, \r*\cossin45+\r*0.92388) {};
\node [style=simplesq] (levm1vert5) at (\r*\cossin45+\r*0.92388, \r*\cossin45+\r*0.382683) {};
\node [style=simplesq] (levm1vert6) at (-\r*\cossin45-\r*0.382683, \r*\cossin45+\r*0.92388) {};
\node [style=simplesq] (levm1vert7) at (-\r*\cossin45-\r*0.92388, \r*\cossin45+\r*0.382683) {};
\node [style=simplesq] (levm1vert8) at (-2*\r*\cossin45, 2*\r*\cossin45) {};

\node [style=simpletrapez] (levm2vert0) at (0, -\r) {};

\node [style=simplestar] (levm2vert3) at (2*\r*\cossin45, -\r+2*\r*\cossin45) {};
\node [style=simplestar] (levm2vert4) at (\r*\cossin45+\r*0.382683, -\r+\r*\cossin45+\r*0.92388) {};
\node [style=simplestar] (levm2vert5) at (\r*\cossin45+\r*0.92388, -\r+\r*\cossin45+\r*0.382683) {};
\node [style=simplestar] (levm2vert6) at (-\r*\cossin45-\r*0.382683, -\r+\r*\cossin45+\r*0.92388) {};
\node [style=simplestar] (levm2vert7) at (-\r*\cossin45-\r*0.92388, -\r+\r*\cossin45+\r*0.382683) {};
\node [style=simplestar] (levm2vert8) at (-2*\r*\cossin45, -\r+2*\r*\cossin45) {};

\node [style=simplekite] (levm3vert0) at (0, -2*\r) {};
\node [style=simpletrapez] (levm3vert1) at (\r*\cossin45, -2*\r+\r*\cossin45) {};
\node [style=simpletrapez] (levm3vert2) at (-\r*\cossin45, -2*\r+\r*\cossin45) {};

\node [style=simplecirc] (levm3vert3) at (2*\r*\cossin45, -2*\r+2*\r*\cossin45) {};
\node [style=simplecirc] (levm3vert4) at (\r*\cossin45+\r*0.382683, -2*\r+\r*\cossin45+\r*0.92388) {};
\node [style=simplecirc] (levm3vert5) at (\r*\cossin45+\r*0.92388, -2*\r+\r*\cossin45+\r*0.382683) {};
\node [style=simplecirc] (levm3vert6) at (-\r*\cossin45-\r*0.382683, -2*\r+\r*\cossin45+\r*0.92388) {};
\node [style=simplecirc] (levm3vert7) at (-\r*\cossin45-\r*0.92388, -2*\r+\r*\cossin45+\r*0.382683) {};
\node [style=simplecirc] (levm3vert8) at (-2*\r*\cossin45, -2*\r+2*\r*\cossin45) {};

\node [style=simplecrossout] (levminfvert0) at (0, -3.5*\r) {};

\draw [style=simple] (lev0vert0.center) to (lev1vert0.center);
\draw [style=simple] (lev0vert0.center) to (lev1vert1.center);
\draw [style=simple] (lev0vert0.center) to (lev1vert2.center);

\draw [style=simple] (lev0vert0.center) to (levm1vert0.center);
\draw [style=simple] (lev0vert1.center) to (levm1vert0.center);
\draw [style=simple] (lev0vert2.center) to (levm1vert0.center);

\draw [style=simple] (levm1vert3.center) to (lev0vert1.center);
\draw [style=simple] (levm1vert4.center) to (lev0vert1.center);
\draw [style=simple] (levm1vert5.center) to (lev0vert1.center);
\draw [style=simple] (levm1vert6.center) to (lev0vert2.center);
\draw [style=simple] (levm1vert7.center) to (lev0vert2.center);
\draw [style=simple] (levm1vert8.center) to (lev0vert2.center);

\draw [style=simple] (levm2vert3.center) to (levm1vert1.center);
\draw [style=simple] (levm2vert4.center) to (levm1vert1.center);
\draw [style=simple] (levm2vert5.center) to (levm1vert1.center);
\draw [style=simple] (levm2vert6.center) to (levm1vert2.center);
\draw [style=simple] (levm2vert7.center) to (levm1vert2.center);
\draw [style=simple] (levm2vert8.center) to (levm1vert2.center);

\draw [style=simple] (levm3vert3.center) to (levm3vert1.center);
\draw [style=simple] (levm3vert4.center) to (levm3vert1.center);
\draw [style=simple] (levm3vert5.center) to (levm3vert1.center);
\draw [style=simple] (levm3vert6.center) to (levm3vert2.center);
\draw [style=simple] (levm3vert7.center) to (levm3vert2.center);
\draw [style=simple] (levm3vert8.center) to (levm3vert2.center);

\draw [style=simple] (levm1vert0.center) to (levm2vert0.center);
\draw [style=simple] (levm1vert1.center) to (levm2vert0.center);
\draw [style=simple] (levm1vert2.center) to (levm2vert0.center);

\draw [style=simple] (levm2vert0.center) to (levm3vert0.center);

\draw [style=simple] (levm3vert0.center) to (levm3vert1.center);
\draw [style=simple] (levm3vert0.center) to (levm3vert2.center);

\draw [style=simpled] (levm3vert0.center) to (levminfvert0.center);

\node [style=none] (labelinf) at (0,-3.5*\r-\eps) {$\infty$};

\node [style=none] (labelO) at (-\eps*0.9,-\eps*0.7) {$O$};

\node [style=none] (labelm2) at (2*\r*\cossin45+0.9*\eps, 2*\r*\cossin45+0.9*\eps) {$-2$};
\node [style=none] (labelm1) at (2*\r*\cossin45+0.9*\eps, -\r+2*\r*\cossin45+0.9*\eps) {$-1$};
\node [style=none] (label0) at (2*\r*\cossin45+0.8*\eps, -2*\r+2*\r*\cossin45+0.8*\eps) {$0$};
\node [style=none] (label1) at (\r*\cossin45+0.8*\eps, -2*\r+\r*\cossin45-0.8*\eps) {$1$};
\node [style=none] (label2) at (0.8*\eps, -2*\r-0.8*\eps) {$2$};

\end{tikzpicture}


==> fig_berk.tex <==
\begin{tikzpicture}
\node [style=simple] (u0) at (0,0) {};
\node [style=simple] (u1)  at (0,-3.5) {};
\node [style=simple] (u1epsilon)  at (0,-0.3) {};
\node [style=simple] (u8)  at (2.2,1.5) {};
\node [style=none] (u3) at (-3,3) {};
\node [style=none] (u4) at (4.4,3) {};
\node [style=none] (u5) at (-0.6,3) {};
\node [style=none] (l2) at (1.2,1.6) {$\mathbb{Q}_p,\, |\cdot|_\infty$};
\node [style=none] (l2prime) at (3.2,1.4) {$p2$-brane};
\node [style=none] (l3) at (-0.15,3) {$3$};
\node [style=none] (l4) at (-3.4,3) {$2$};
\node [style=none] (l5) at (4.85,3) {$p$};
\node [style=none] (l6) at (1.9,2.4) {$\dots$};
\node [style=none] (l6d) at (4.5,2.4) {$\dots$};
\node [style=none] (l7) at (-0.65,0) {$|\cdot|_0$};
\node [style=none] (l9) at (-0.9,-3.5) {$\mathbb{R},\, |\cdot|_\infty$};
\node [style=none] (l9prime) at (3.15,-3.5) {usual bosonic string background};
\node [style=none] (l9epsilon) at (1.7,-0.3) {tachyon vacuum};
\node [style=none] (lGS) at (5.0,-1.4) {Gerasimov-Shatashvili effective potential};
\node [style=none] (lGS) at (5.0,-1.9) {along the Archimedean branch};

\draw [style=simple,stealth-](0.1,-1.4) -- (1.25,-1.4);

\draw [style=simple] (u0.center) to (u1.center);
\draw [style=simple] (u0.center) to (u3.center);
\draw [style=simple] (u0.center) to (u4.center);
\draw [style=simple] (u0.center) to (u5.center);
\end{tikzpicture}


==> unitary_loci.tex <==
\begin{tikzpicture}[scale=1]
\node [style=none] (0) at (-2, 0) {};
\node [style=none] (1) at (2,0) {};
\node [style=none] (2) at (0, 2) {};
\node [style=none] (3) at (0,-2) {};
\draw [style=simple,-stealth] (0.center) to (1.center);
\draw [style=simple,stealth-] (2.center) to (3.center);
\node [style=none] (origin) at (0, 0) {};
\node [style=none] (one) at (1, 0) {};
\draw [line width=0.9mm] (origin.center) to (one.center);
\node [style=none] (originlabel) at (-0.2, -0.25) {$0$};
\node [style=none] (originlabel) at (1.05, -0.25) {$1$};

\node [style=none] (0p) at (3, 0) {};
\node [style=none] (1p) at (7,0) {};
\node [style=none] (2p) at (5, 2) {};
\node [style=none] (3p) at (5,-2) {};
\draw [style=simple,-stealth] (0p.center) to (1p.center);
\draw [style=simple,stealth-] (2p.center) to (3p.center);
\node [style=none] (originp) at (5, 0) {};
\node [style=none] (onep) at (6, 0) {};
\draw [line width=0.9mm] (originp.center) to (onep.center);
\node [style=none] (originlabelp) at (4.8, -0.25) {$0$};
\node [style=none] (originlabelp) at (6.05, -0.25) {$1$};
\node [style=none] (criticalbot) at (5.5,-2) {};
\node [style=none] (criticaltop) at (5.5,2) {};
\draw [line width=0.9mm] (criticalbot.center) to (criticaltop.center);

\node [style=none] (0s) at (8, 0) {};
\node [style=none] (1s) at (12,0) {};
\node [style=none] (2s) at (10, 2) {};
\node [style=none] (3s) at (10,-2) {};
\draw [style=simple,-stealth] (0s.center) to (1s.center);
\draw [style=simple,stealth-] (2s.center) to (3s.center);
\node [style=none] (origins) at (10, 0) {};
\node [style=none] (ones) at (11, 0) {};
\draw [line width=1mm] (origins.center) to (ones.center);
\node [style=none] (originlabels) at (9.8, -0.25) {$0$};
\node [style=none] (originlabels) at (11.05, -0.25) {$1$};
\node [style=none] (criticalbotp) at (10.5,-2) {};
\node [style=none] (criticaltopp) at (10.5,2) {};
\draw [line width=0.9mm] (criticalbotp.center) to (criticaltopp.center);
\node [style=none] (pilogp1) at (10.5-1,1) {};
\node [style=none] (pilogp2) at (10.5+1,1) {};
\draw [line width=0.9mm] (pilogp1.center) to (pilogp2.center);
\node [style=none] (mpilogp1) at (10.5-1,-1) {};
\node [style=none] (mpilogp2) at (10.5+1,-1) {};
\draw [line width=0.9mm] (mpilogp1.center) to (mpilogp2.center);
\node [style=none] (pilogpt1) at (10.5-1.3,1) {$t_1$};
\node [style=none] (pilogpt2) at (10.5+1.3,1) {$t_2$};
\end{tikzpicture}

